Misspecifications in structural equation modeling: The choice of latent variables, causal-formative constructs or composites

Empirical research in many social disciplines involves constructs that are not directly observable, such as behaviors. To model them, constructs must be operationalized using their relations with indicators. Structural equation modeling (SEM) is the primary approach for this purpose. In SEM, three types of constructs are distinguished: latent variables, causal-formative constructs, and composites. To estimate the parameters of the different models, various estimators have been developed. Many Monte Carlo studies have examined the estimation performances of different estimators for the construct types. One aspect evaluated is the consequences of construct misspecification - when the true construct type differs from the modeling choice - on parameter estimates and model fit. For example, parameter bias in models that misspecify latent variables as composites is often attributed to the chosen estimator, although model parameters depend on different estimators, making it impossible to examine the factors individually. This article aims to disentangle the issues of construct misspecification and parameter estimation by a comprehensive Monte Carlo study of all combinations between true and assumed construct types. To focus on misspecification, we used the same estimator for all models, namely the maximum likelihood (ML) estimator. To generalize beyond ML, we replicated the simulation using another estimator. We aim to examine the role of construct misspecification, not estimator choice, on the estimation performance and show that misspecification leads indeed to biased path coefficient estimates. Further, we evaluate whether fit measures can distinguish models with correct from those with misspecified constructs. We find that none of the criteria considered is suited for this. These findings stress the importance of thoughtful construct specification and the need for further research.

==> graphics/example_causal_form.tikz <==

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum width = 2.5cm, minimum height = 1.2cm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=10mm,minimum height=10mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=7mm,align=center},
    causal/.style={circle,draw,very thick,inner sep=0pt,minimum size=16mm,align=center},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'},
		composite/.style={draw, regular polygon,regular polygon sides=6,very thick,minimum size=20mm} 
]
    \node at (0,0) [latent] (eta1) { $\eta$};
    \node [indicator, above = 1.5cm of eta1] (x2) {$x_{2}$};
    \node [indicator, left = 0.75cm of x2] (x1) {$x_{1}$};
    \node [right = 0cm of x2] (x3) {$\bm \cdots$};
    \node [indicator,right = 0cm of x3] (xK) {$x_{K}$};
    
   
    \draw[paths]  (x1.south)-- node[midway, left] {$\gamma_{1}$} (eta1);
    \draw[paths]  (x2.south) -- node[midway, left] {$\gamma_{2}$} (eta1);
    \draw[paths]  (xK.south) -- node[midway, left] {$\gamma_{K}$} (eta1);

      \node [resid, below = 0.5cm of eta1] (zeta1) {$\zeta$};
      \draw[paths] (zeta1) -- (eta1);
      \Cycle {zeta1}{280}{15mm}[{node[xshift=1.5mm, yshift=-8mm]{$\psi$}}]{6mm}{292};

     % Error correlations
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (x1.45) edge[bend left=40] node [above] {$\sigma_{1,2}$} (x2.135);
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (x2.45) edge[bend left=40] node [above] {$\sigma_{2,K}$} (xK.135);
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (x1.90) edge[bend left=75] node [above] {$\sigma_{1,K}$} (xK.90);

    \Cycle {x1}{190}{20mm}[{node[yshift=-1mm, xshift=-9.5mm]{$\sigma_{1,1}$}}]{6mm}{292};
     \Cycle {x2}{100}{15mm}[{node[yshift=8mm, xshift=-2mm]{$\sigma_{2,2}$}}]{6mm}{292};
     \Cycle {xK}{10}{15mm}[{node[yshift=1mm, xshift=10.5mm]{$\sigma_{K,K}$}}]{6mm}{292};


    % Representation as perfectly measured LV
    \node at (6,1) [latent] (xl1) {$\xi_{1}$};
    \node [latent, below right = 0.2cm and 0.2cm of xl1] (xl2) {$\xi_{2}$};
    \node [below right = -0.3cm and -0.1cm of xl2] (xl3) {$\bm \ddots$};
    \node [latent, below right = -0.2cm and 0cm of xl3] (xlK) {$\xi_{K}$};
    % indicators
    \node [indicator, above = 1.5cm of xl2] (xo2) {$x_{2}$};
    \node [indicator, above = 1.5cm of xl1] (xo1) {$x_{1}$};
    \node [indicator, above = 1.5cm of xlK] (xoK) {$x_{K}$};
    

    % paths from perfect LVs to actual indicators
    \draw[paths]  (xl1.north)-- node[midway, left] {$1$} (xo1.south);
    \draw[paths]  (xl2.north) -- node[midway, left] {$1$} (xo2.south);
    \draw[paths]  (xlK.north) -- node[midway, left] {$1$} (xoK.south);

     % Error correlations
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (xl1.240) edge[bend right=40] node [left] {} (xl2.190);
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (xl2.240) edge[bend right=40] node [left] {} (xlK.180);
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (xl1.220) edge[bend right=50] node [left] {} (xlK.190);
    %\node at (6, -1) {$\sigma_{1,2}$};
    %\node at (9.15, -1) {$\sigma_{2,K}$};
    %\node at (7.6, -2) {$\sigma_{1,K}$};

        % paths from perfect LVs to second-order eta
    \draw[paths, lightgray, dashed]  (xl1) -- (eta1);
    \draw[paths, lightgray, dashed]  (xl2) -- (eta1);
    \draw[paths, lightgray, dashed]  (xlK) -- (eta1);
    \node[] at (-3.25,5) (a){\Large\textbf{(a)}};
    \node[] at (5,5) (b){\Large\textbf{(b)}};
\end{tikzpicture}
}

==> graphics/example_comp.tikz <==

\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum size=17.3mm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=10mm,minimum height=10mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=7mm,align=center},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'},
	composite/.style={draw, regular polygon,regular polygon sides=6,very thick,minimum size=20mm} 
]
    \node at (0,0) [composite] (eta1) { $\eta$};
    \node [indicator, above = 1.5cm of eta1] (x2) {$x_{2}$};
    \node [indicator, left = 0.75cm of x2] (x1) {$x_{1}$};
    \node [right = 0.cm of x2] (x3) {$\bm\cdots$};
    \node [indicator, right = 0.cm of x3] (xK) {$x_{K}$};
    
    
   
    \draw[paths]  (x1.south)-- node[midway, left] {$w_{1}$} (eta1);
    \draw[paths]  (x2.south) -- node[midway, left] {$w_{2}$} (eta1);
    \draw[paths]  (xK.south) -- node[midway, left] {$w_{K}$} (eta1);

     %\draw[<->, very thick, >=stealth'](eta1.{183+asin(3mm/(15mm*1.41))}) arc (190+175-45:190+175-45-286:3mm) {node[yshift=-1.5mm, xshift=-7mm]{$\phi$}};
     
     %\Cycle {eta1}{175}{15mm}[{node[yshift=-5mm, xshift=-5mm]{$\phi$}}]{6mm};

     % Error correlations
    \path[<->, very thick, shorten >=2pt, shorten <=2pt, >=stealth']
    (x1.45) edge[bend left=40] node [above] {$\sigma_{1,2}$} (x2.135);
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (x2.45) edge[bend left=40] node [above] {$\sigma_{2,K}$} (xK.135);
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (x1.90) edge[bend left=75] node [above] {$\sigma_{1,K}$} (xK.90);

    \Cycle {x1}{190}{20mm}[{node[yshift=-1mm, xshift=-9.5mm]{$\sigma_{1,1}$}}]{6mm}{292};
     \Cycle {x2}{100}{15mm}[{node[yshift=7.5mm, xshift=-1.5mm]{$\sigma_{2,2}$}}]{6mm}{292};
     \Cycle {xK}{10}{15mm}[{node[yshift=1mm, xshift=10.5mm]{$\sigma_{K,K}$}}]{6mm}{292};

    \node at (-3, 6) (a) {\Large \textbf{(a)}};
\end{tikzpicture}

==> graphics/example_compHO.tikz <==

\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum size=17.3mm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=10mm,minimum height=10mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=7mm,align=center},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'},
	composite/.style={draw, regular polygon,regular polygon sides=6,very thick,minimum size=20mm} 
]
% HO specification
    \node at (6.5,0) [composite] (HOeta1) { $\eta$};
    \node [indicator, above = 1.5cm of HOeta1] (HOx2) {$x_{2}$};
    \node [indicator, left = 0.75cm of HOx2] (HOx1) {$x_{1}$};
    \node [right = 0.cm of HOx2] (HOx3) {$\bm\cdots$};
    \node [indicator, right = 0.cm of HOx3] (HOxK) {$x_{K}$};

    % Excrescent variables
    \node [above = 1.5cm of HOx2] (HOnu2) {$\bm\cdots$};
    \node [composite, minimum size = 14mm, left = -0.1cm of HOnu2] (HOnu1) {$\nu_{1}$};
    \node [composite, minimum size = 14mm, right  = -0.15cm of HOnu2] (HOnuK) {$\nu_{K\text{-}1}$};
    
    
   % paths eta indicators
    \draw[paths]  (HOeta1)-- node[midway, left] {$1$} (HOx1.south);
    \draw[paths]  (HOeta1) -- node[midway, left] {$\lambda_{2,1}$} (HOx2.south);
    \draw[paths]  (HOeta1) -- node[midway, left] {$\lambda_{K,1}$} (HOxK.south);

    % Paths excrescent to indicators
    \draw[paths]  (HOnu1.south) -- node[sloped, anchor=center, above] {$\lambda_{1,2}$} (HOx1);
    \draw[paths]  (HOnu1.south) -- node[sloped, anchor=center, above] {$1$} (HOx2);
    \draw[paths]  (HOnuK.south) -- node[sloped, anchor=center, above] {$1$} (HOxK);
    \draw[paths]  (HOnuK.south) -- node[sloped, anchor=center, above] {$\lambda_{K\text{-}1,K}$} (7.3,3.4);

    \Cycle {HOeta1}{180}{20mm}[{node[yshift=-1.5mm, xshift=-8mm]{$\phi_1$}}]{6mm}{273};

     \Cycle {HOnu1}{185}{20mm}[{node[yshift=-1.5mm, xshift=-8mm]{$\phi_2$}}]{6mm}{280};
      \Cycle {HOnuK}{010}{20mm}[{node[yshift=1.5mm, xshift=8mm]{$\phi_K$}}]{6mm}{278};
     

     % Error correlations
    \path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
    (HOnu1) edge[bend left=50] node [left] {} (HOnuK);
\node at (3, 6) (b) {\Large \textbf{(b)}};
\end{tikzpicture}

==> graphics/example_reflK.tikz <==

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum width = 2.5cm, 
	minimum height = 1.2cm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=10mm,minimum height=10mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=7mm,align=center},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'},
	composite/.style={draw, regular polygon,regular polygon sides=6,very thick,minimum size=20mm} 
]
    \node at (0,0) [latent] (eta1) {$\eta$};
    \node [indicator, above = 1.5cm of eta1] (x2) {$x_2$};
    \node [indicator, left = 0.75cm of x2] (x1) {$x_{1}$};
    \node [right= 0cm of x2] (x3) {$\boldsymbol{\cdots}$};
    \node [indicator, right= 0cm of x3] (xK) {$x_{K}$};
    
    \node [resid, above = 0.5cm of x1] (epsilon1) {$\varepsilon_{1}$};
    \node [resid, above = 0.5cm of x2] (epsilon2) {$\varepsilon_{2}$};
    \node [resid, above = 0.5cm of xK] (epsilonK) {$\varepsilon_{K}$};
    
    

    \draw[paths] (eta1) -- node[midway, left] {$\lambda_{1}$} (x1);
    \draw[paths] (eta1) -- node[midway, left] {$\lambda_{2}$} (x2);
    \draw[paths] (eta1) -- node[midway, left] {$\lambda_{K}$} (xK);
    
    \draw[paths] (epsilon1) -- (x1);
    \draw[paths] (epsilonK) -- (xK);
    \draw[paths] (epsilon2) -- (x2);

     \Cycle {epsilon1}{190}{20mm}[{node[yshift=-1mm, xshift=-9.5mm]{$\theta_{1,1}$}}]{6mm}{292};
     \Cycle {epsilon2}{100}{15mm}[{node[yshift=8mm, xshift=-2mm]{$\theta_{2,2}$}}]{6mm}{292};
     \Cycle {epsilonK}{10}{15mm}[{node[yshift=1mm, xshift=10.5mm]{$\theta_{K,K}$}}]{6mm}{292};
     \draw[<->, very thick, >=stealth'] (eta1.250) arc (135:360+135-90:3mm) node [below, xshift=-7pt, yshift=-12pt] {$\phi$};

     % error covariances
     \path[<->, very thick, shorten >=2pt, shorten <=2pt,>=stealth']
    (epsilon1.90) edge[bend left=75] node [above] {$\theta_{1,K}$} (epsilonK.90);
    \path[<->, very thick, shorten >=2pt, shorten <=2pt, >=stealth']
    (epsilon1.25) edge[bend left=40] node [above] {$\theta_{1,2}$} (epsilon2.155);
    \path[<->, very thick, shorten >=2pt, shorten <=2pt, >=stealth']
    (epsilon2.25) edge[bend left=40] node [above] {$\theta_{2,K}$} (epsilonK.155);
\end{tikzpicture}
}

==> graphics/sim_flow.tikz <==
\resizebox{\linewidth}{!}{
%\tikzset{fontscale/.style = {font=\relsize{#1}}}
\tikzstyle{element} = [rectangle, rounded corners, minimum width=3cm, minimum height=0.75cm,text centered, draw=black, fill=gray!30]
\tikzstyle{path} = [thick,-,>=stealth]
\begin{tikzpicture}[align=center]
    \node (dgp) {\rotatebox[origin=center]{90}{\textbf{\gls{dgp}}}};
    \node (model) [below = 0.1cm of dgp] {\rotatebox[origin=center]{90}{\textbf{Assumed \gls{icm}}}};
    \node (estimator) [below = 0.1cm of model] {\rotatebox[origin=center]{90}{\textbf{Estimator}}};
    \node (designCond) [below = 0.1cm of estimator] {\rotatebox[origin=center]{90}{\textbf{Design conditions}}};
    \node (criterion) [below = 0.1cm of designCond] {\rotatebox[origin=center]{90}{\textbf{Criterion}}};
    
    % dgp
    \node (lv_dgp) [element, right = 0.5cm of dgp] {Latent variable};
    \node (causal_dgp) [element, right = 0.25cm of lv_dgp] {Causal-formative};
    \node (composite_dgp) [element, right = 0.25cm of causal_dgp] {Composite};

    % icm assumptions

   \node (lv_mod) [element, right = 0.5cm of model] {Latent variable};
    \node (caus_mod) [element, right = 0.25cm of lv_mod] {Causal-formative};
    \node (comp_mod) [element, right = 0.25cm of caus_mod] {Composite};

    % estimators
    %invisible elements for arrows
    \node (ml_inv) [element, right = 0.5cm of estimator] {};
    \node (pls_inv) [element, right = 3.5cm of ml_inv] {};
    \node (ml) [element, right = 0.5cm of estimator, minimum width = 4.625cm] {\gls{ml}};
    \node (pls) [element, right = 0.25cm of ml, minimum width = 4.625cm] {\gls{plspm} / \gls{plsc}};

    % Additional design conditions
    \node (background) [element, fill=gray!30, minimum height = 2cm, minimum width = 9.5cm, right = 0.5cm of designCond] {};
    \node (sample) [rectangle, above right= -1.35cm and 0.8cm of designCond, minimum width = 2.8cm, fill=white] {Sample size};
    \node (indicators) [rectangle, right= 0.25cm of sample, minimum width = 2.8cm, fill=white] {\# Indicators};
    \node (position) [rectangle, below=0.25cm of sample, minimum width = 2.8cm, fill=white] {Position of $\eta^*$};
    \node (condDots) [rectangle, right=0.25cm of indicators, minimum width = 2.8cm, fill=white] {Base correlation};
    \node (corrHom) [rectangle, right=0.25cm of position, minimum width = 3cm, fill=white] {correlation homogeneity};
    \draw[thick, decoration={brace, raise=10pt, amplitude = 10pt},decorate]
  (10,-6.2) -- node[right=20pt] {\rotatebox[origin=center]{90}{$108$ combinations}} (10,-8.55);
    
    % evaluation
    \node (bias) [element, right = 0.5cm of criterion, minimum width = 4.625cm] {Estimation performance (i)};
    \node (gof) [element, right = 0.25cm of bias, minimum width = 4.625cm] {Fit measures (ii)};
    
    % Paths
    \draw[path] (causal_dgp.south) -- (caus_mod.north);
    \draw[path] (causal_dgp.300) -- (comp_mod.120);
    \draw[path] (causal_dgp.240) -- (lv_mod.60);
    \draw[path] (composite_dgp.270) -- (comp_mod.90);
    \draw[path] (composite_dgp.260) -- (caus_mod.60);
    \draw[path] (composite_dgp.220) -- (lv_mod.30);
    \draw[path] (lv_dgp.300) -- (caus_mod.120);
    \draw[path] (lv_dgp.330) -- (comp_mod.150);
    \draw[path] (lv_dgp.270) -- (lv_mod.90);
    
    % Model to Estimators
    \draw[path] (lv_mod.270) -- (ml_inv.90);
    \draw[path] (lv_mod.300) -- (pls_inv.150);
    \draw[path] (caus_mod.240) -- (ml_inv.60);
    %\draw[path] (caus_mod.300) -- (pls.120);
    \draw[path] (comp_mod.240) -- (ml_inv.30);
    \draw[path] (comp_mod.270) -- (pls_inv.90);
    
    % Estimators to design conditions
    \draw[path] (ml.270) -- (background.120);
    \draw[path] (pls.270) -- (background.60);
    % design conditions to criteria
    \draw[path] (background.240) -- (bias.90);
    \draw[path] (background.300) -- (gof.90);

\end{tikzpicture}
}

==> graphics/sim_sem_horizontal.tikz <==

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum width = 2.5cm, 
	minimum height = 1.2cm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=10mm,minimum height=10mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=7mm,align=center},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'},
		composite/.style={draw, regular polygon,regular polygon sides=6,very thick,minimum size=20mm} 
]
    \node [resid, minimum size = 2cm, ultra thick, dashed] (etaI) {\large$\eta^*$};
    \node [latent, below of = etaI, node distance = 2.5cm] (eta2) {\large$\eta_2$};
     \node [latent, left of = eta2, node distance = 5.5cm] (eta1) {\large$\eta_1$};
    \node [latent, right of = eta2, node distance = 5.5cm] (eta3) {\large$\eta_3$};

    %\node [resid, right of = etaI, node distance = 2cm] (zetaI) {$\zeta^*$};
    \node [resid, right of = eta1, node distance = 2.25cm] (zeta1) {$\zeta_1$};
    \node [resid, right of = eta2, node distance = 2.25cm] (zeta2) {$\zeta_2$};
    \node [resid, right of = eta3, node distance = 2.25cm] (zeta3) {$\zeta_3$};
    
    \draw[-,very thick] (etaI) -- node[sloped, anchor=center, above] {$\beta_{1,*}=0.4$} (eta1);
    \draw[-,very thick] (etaI) -- node[sloped, anchor=center, above] {$0.3$} (eta2);
    \draw[-,very thick] (etaI) -- node[sloped, anchor=center, above] {$0.2$} (eta3);

     %\draw[paths] (zetaI) -- (etaI);
     \draw[paths] (zeta1) -- (eta1);
     \draw[paths] (zeta2) -- (eta2);
     \draw[paths] (zeta3) -- (eta3);

     % indicators
     \node [indicator, above = 1.15cm of etaI] (xI2) {$\dots$};
     \node [indicator, left of = xI2, node distance = 1.25cm] (xI1) {$x^*_{1}$};
     \node [indicator, right of = xI2, node distance = 1.25cm] (xI3) {$x^*_{K}$};

     \node [indicator, below left = 1.5cm and -0.6cm of eta1] (x12) {$x_{1,2}$};
     \node [indicator, left of= x12, node distance = 1.25cm] (x11) {$x_{1,1}$};
     \node [indicator, right of = x12, node distance = 1.25cm] (x13) {$x_{1,3}$};
     \node [indicator, right of = x12, node distance = 2.5cm] (x14) {$x_{1,4}$};
     
     \node [indicator, below left = 1.5cm and -0.6cm of eta2] (x22) {$x_{2,2}$};
     \node [indicator, left of= x22, node distance = 1.25cm] (x21) {$x_{2,1}$};
     \node [indicator, right of = x22, node distance = 1.25cm] (x23) {$x_{2,3}$};
     \node [indicator, right of = x22, node distance = 2.5cm] (x24) {$x_{2,4}$};


     \node [indicator, below left = 1.5cm and -0.6cm of eta3] (x32) {$x_{3,2}$};
     \node [indicator, left of= x32, node distance = 1.25cm] (x31) {$x_{3,1}$};
     \node [indicator, right of = x32, node distance = 1.25cm] (x33) {$x_{3,3}$};
     \node [indicator, right of = x32, node distance = 2.5cm] (x34) {$x_{3,4}$};

     % indicator-construct model
     \draw[-,very thick] (xI1) -- (etaI);
     \draw[-,very thick] (xI2) -- (etaI);
     \draw[-,very thick] (xI3) -- (etaI);

     \draw[paths] (eta2) -- node[sloped, anchor=center, above] {$0.80$} (x21.north);
     \draw[paths] (eta2) -- node[sloped, anchor=center, above] {$0.80$} (x22.north);
     \draw[paths] (eta2) -- node[sloped, anchor=center, above] {$0.80$} (x23.north);
     \draw[paths] (eta2) -- node[sloped, anchor=center, above] {$0.80$} (x24.north);
     
     \draw[paths] (eta3) -- node[sloped, anchor=center, above] {$0.80$} (x31.north);
     \draw[paths] (eta3) -- node[sloped, anchor=center, above] {$0.80$} (x32.north);
     \draw[paths] (eta3) -- node[sloped, anchor=center, above] {$0.80$} (x33.north);
     \draw[paths] (eta3) -- node[sloped, anchor=center, above] {$0.80$} (x34.north);

     \draw[paths] (eta1) -- node[sloped, anchor=center, above] {$\lambda_{1,1}=0.80$} (x11.north);
     \draw[paths] (eta1) -- node[sloped, anchor=center, above] {$0.80$} (x12.north);
     \draw[paths] (eta1) -- node[sloped, anchor=center, above] {$0.80$} (x13.north);
     \draw[paths] (eta1) -- node[sloped, anchor=center, above] {$0.80$} (x14.north);

     \node [resid, below = 1cm of x21]  (eps21)  {$\varepsilon_{2,1}$};
     \draw[paths] (eps21) -- (x21);
      \node [resid, below = 1cm of x22]  (eps22)  {$\varepsilon_{2,2}$};
     \draw[paths] (eps22) -- (x22);
      \node [resid, below = 1cm of x23] (eps23) {$\varepsilon_{2,3}$};
     \draw[paths] (eps23) -- (x23);
      \node [resid, below = 1cm of x24] (eps24) {$\varepsilon_{2,4}$};
     \draw[paths] (eps24) -- (x24);

     \node [resid, below = 1cm of x31] (eps31) {$\varepsilon_{3,1}$};
     \draw[paths] (eps31) -- (x31);
      \node [resid, below = 1cm of x32] (eps32) {$\varepsilon_{3,2}$};
     \draw[paths] (eps32) -- (x32);
      \node [resid, below = 1cm of x33] (eps33) {$\varepsilon_{3,3}$};
     \draw[paths] (eps33) -- (x33);
      \node [resid, below = 1cm of x34] (eps34) {$\varepsilon_{3,4}$};
     \draw[paths] (eps34) -- (x34);

     \node [resid, below = 1cm of x11] (eps11) {$\varepsilon_{1,1}$};
     \draw[paths] (eps11) -- (x11);
      \node [resid, below = 1cm of x12] (eps12) {$\varepsilon_{1,2}$};
     \draw[paths] (eps12) -- (x12);
      \node [resid, below = 1cm of x13] (eps13) {$\varepsilon_{1,3}$};
     \draw[paths] (eps13) -- (x13);
      \node [resid, below = 1cm of x14] (eps14) {$\varepsilon_{1,4}$};
     \draw[paths] (eps14) -- (x14);
     
     %Variances
     %\Cycle {zetaI}{0}{8mm}[{node[below, xshift=8mm, yshift=5mm]{$\psi^*$}}]{6mm}{280};
     \Cycle {zeta1}{0}{8mm}[{node[below, xshift=10mm, yshift=5mm]{$0.84$}}]{6mm}{280};
     \Cycle {zeta2}{0}{8mm}[{node[below, xshift=10mm, yshift=5mm]{$0.91$}}]{6mm}{280};
     \Cycle {zeta3}{0}{8mm}[{node[below, xshift=10mm, yshift=5mm]{$0.96$}}]{6mm}{280};
     %\draw [<->, very thick, >=stealth', bend left=260, looseness=4] (eta1.140) to node [left] {$1$}  (eta1.180);
     
     %Measurement variances
     \Cycle {eps21}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps22}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps23}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps24}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};

     \Cycle {eps31}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps32}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps33}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps34}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};

     \Cycle {eps11}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps12}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps13}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
     \Cycle {eps14}{-90}{8mm}[{node[below, xshift=2.5mm, yshift=-5mm]{$0.36$}}]{6mm}{272};
\end{tikzpicture}
}
